On the minimal sum of edges in a signed edge-dominated graph

Let $G$ be a simple graph with $n$ vertices and $\pm 1$-weights on edges. Suppose that for every edge $e$ the sum of edges adjacent to $e$ (including $e$ itself) is positive. Then the sum of weights over edges of $G$ is at least $-\frac{n^2}{25}$. Also we provide an example of a weighted graph with described properties and the sum of weights $-(1+o(1))\frac{n^2}{8(1 + \sqrt{2})^2}$. The previous best known bounds were $-\frac{n^2}{16}$ and $-(1+o(1))\frac{n^2}{54}$ respectively. We show that the constant $-1/54$ is optimal under some additional conditions.

==> pictures/picture.tex <==
\begin{tikzpicture}[scale=5]

\def\A{0.29}
\def\B{0.20}
\def\C{0.50}

    \draw(0,0) rectangle (1,1);
    \draw(\A, 0) -- (\A, 1);
    \draw({\A+\B}, 0) -- ({\A+\B}, 1);
    \draw(0, \A) -- (1, \A);
    \draw(0, {\A+\B}) -- (1,{\A+\B});
    \normalsize
    \draw(.5*\A, .5*\A) node {$-\cfrac 1{\sqrt2}$};
    \draw(.5*\A, {\A+.5*\B}) node{$1$};
    \draw({\A+.5*\B}, .5*\A) node{$1$};
    \draw({\A+.5*\B}, {\A+.5*\B}) node{$1$};
    \draw({\A+\B+0.5*\C}, 0.5*\A) node{$0$};
    \draw(0.5*\A, {\A+\B+0.5*\C}) node{$0$};
    \draw({\A+\B+0.5*\C}, {\A+0.5*\B}) 
        node{$-\cfrac 1{\sqrt2}$};
    \draw({\A+0.5*\B}, {\A+\B+0.5*\C}) 
        node{$-\cfrac 1{\sqrt2}$};
    \draw({\A+\B+0.5*\C}, {\A+\B+0.5*\C}) 
        node{$0$};
    \draw(0,0) node[below left]{$0$};
    \draw(1,0) node[below right]{$1$};
    \draw(0,1) node[above left]{$1$};
    \draw(0, .5*\A) node[left]{$A$};
    \draw(0, {\A+.5*\B}) node[left]{$B$};
    \draw(0, {\A+\B+.5*\C}) node[left]{$C$};
    \draw(.5*\A, 0) node[below]{$A$};
    \draw({\A+.5*\B}, 0) node[below]{$B$};
    \draw({\A+\B+.5*\C}, 0) node[below]{$C$};

\end{tikzpicture}
